On Riemann Solvers and Kinetic Relations for Isothermal Two-Phase Flows with Surface Tension

We consider a sharp-interface approach for the inviscid isothermal dynamics of compressible two-phase flow, that accounts for phase transition and surface tension effects. To fix the mass exchange and entropy dissipation rate across the interface kinetic relations are frequently used. The complete uni-directional dynamics can then be understood by solving generalized two-phase Riemann problems. We present new well-posedness theorems for the Riemann problem and corresponding computable Riemann solvers, that cover quite general equations of state, metastable input data and curvature effects. The new Riemann solver is used to validate different kinetic relations on physically relevant problems including a comparison with experimental data. Riemann solvers are building blocks for many numerical schemes that are used to track interfaces in two-phase flow. It is shown that the new Riemann solver enables reliable and efficient computations for physical situations that could not be treated before.

==> tikzconstants.tex <==


% saturation volume  (only p=p)
\renewcommand{\sl}{0.5}
\newcommand{\sv}{3.333333333333333}


% % pressure
\pgfmathdeclarefunction{pliq}{1}{\pgfmathparse{(  2/#1+1 )}}
\pgfmathdeclarefunction{pvap}{1}{\pgfmathparse{( 20/#1-1 )}}

% % Helmholtz free energy
\pgfmathdeclarefunction{fliq}{1}{\pgfmathparse{(  -2*ln(#1)-#1 )}}
\pgfmathdeclarefunction{fvap}{1}{\pgfmathparse{( -20*ln(#1)+#1 )}}

% % Gibbs free energy 
\pgfmathdeclarefunction{gliq}{1}{\pgfmathparse{(  {pliq(#1)+#1*fliq(#1)} )}}
\pgfmathdeclarefunction{gvap}{1}{\pgfmathparse{(  {pvap(#1)+#1*fvap(#1)} )}}

% sound speed, shock speed
\pgfmathdeclarefunction{sliq}{1}{\pgfmathparse{sqrt( 2)/#1}}
\pgfmathdeclarefunction{svap}{1}{\pgfmathparse{sqrt(20)/#1}}
\pgfmathdeclarefunction{liqspeed}{2}{\pgfmathparse{( sqrt(  (-pliq(#2)+pliq(#1)) / (#2-#1) )  )}}
\pgfmathdeclarefunction{vapspeed}{2}{\pgfmathparse{( sqrt(  (-pvap(#2)+pvap(#1)) / (#2-#1) )  )}}
\pgfmathdeclarefunction{ptspeed}{2}{\pgfmathparse{(  sqrt(  (-pvap(#2)+pliq(#1)) / (#2-#1) )  )}}




% pressure van der Waals 
\pgfmathdeclarefunction{pvdw}{1}{\pgfmathparse{( (8*0.85)/(3*#1-1) - 3/(#1*#1)  )}}
% Gibbs free energy van der Waals 
\pgfmathdeclarefunction{Gvdw}{1}{\pgfmathparse{( -8/3*0.85*ln(#1 - (1/3)) + (#1*8*0.85)/(3*#1-1) - 6/(#1) +3 )}}
% saturation
\newcommand{\pvdwsatliq}{0.55336}
\newcommand{\pvdwsatvap}{3.12764}

